Optical Manipulation of Long-range Interactions at the 3s+3p Asymptote of Na$_2$

We investigate the influence of a laser field, which is near-resonant to the atomic sodium 3$^2$P$_{1/2}$ $\to$ 3$^2$D$_{3/2}$ transition, on the last bound levels of the A$^1\Sigma^+_u$ state in Na$_2$. In a molecular beam experiment level shifts up to $\approx$ 100 MHz and light induced line broadenings were observed using an optical double resonance excitation scheme. Moreover, the coupling laser can reduce the number of bound levels of the A state by one or more units, which effectively means that in the picture of a collision of a 3$^2$S$_{1/2}$ and a 3$^2$P$_{1/2}$-atom the scattering phase is altered by more than $\pi$. The observed effects are interpreted as light induced couplings of the A$^1\Sigma^+_u$ state, which correlates to the 3s$_{1/2}$+3p$_{1/2}$ asymptote, to the $4^1\Sigma^+_g$ and $2^1\Pi_g$ states at the 3s$_{1/2}$+3d$_{3/2}$ asymptote. We performed multi-channel calculations, applying the mapped Fourier grid method, which reproduce our experimentally observed level shifts well.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

